Hunyuan3D-Buffalo 1.0: A Unified Multimodal Model for Scalable 3D Generation, Understanding, and Editing

Recent advances in image generation have demonstrated the potential of unified multimodal models that integrate understanding, generation, and editing. However, unified 3D modeling remains constrained by scarce multimodal data, particularly the lack of large-scale and geometrically consistent editing data. To address this limitation, we propose Hunyuan3D-Buffalo 1.0, a unified framework supporting 3D understanding, text-to-3D generation, instruction-guided 3D editing, and text-grounded part generation within a single architecture. To enable scalable training, we construct an 87M-scale 3D multimodal corpus, comprising 25M understanding samples, 50M text-to-3D pairs, and 12M editing pairs generated using Nano3D-v2. Architecturally, the framework combines Hunyuan3D-VLM for semantic, structural, and spatial understanding with Hunyuan3D DiT for high-fidelity 3D synthesis. The VLM provides multimodal semantic conditions for generation, while editing and part generation additionally condition the diffusion process on the source object representation to preserve its overall structure and unedited regions. Extensive experiments show that Hunyuan3D-Buffalo 1.0 achieves state-of-the-art or leading performance on text-to-3D generation and 3D editing benchmarks, while exhibiting strong understanding and part-generation capabilities. Our analysis further shows that both generation and understanding improve editing, demonstrating the effectiveness of unified 3D multimodal training. Project Page: https://tencent-hunyuan.github.io/Hunyuan3D-Buffalo1.0/

==> fig/training-pipeline.tex <==
\begin{tikzpicture}[
    % 基础节点样式定义
    base/.style = {
        rectangle, 
        rounded corners=8pt, 
        draw=black, 
        minimum width=3cm, 
        minimum height=1.2cm, 
        text centered, 
        align=center,
        font=\sffamily\small,
        line width=0.8pt
    },
    % 不同阶段的背景颜色
    vlm/.style = {base, fill=black!15}, % 浅灰
    pre3d/.style = {base, fill=blue!10}, % 浅蓝
    omni/.style = {base, fill=indigo!10}, % 浅紫蓝
    edit/.style = {base, fill=yellow!20}, % 浅黄
    sft/.style = {base, fill=pink!20}, % 浅粉
    partgen/.style = {base, fill=green!15}, % 浅绿
    % 箭头样式
    arrow/.style = {-{Stealth[scale=1.2]}, line width=1pt, draw=gray!80},
    % 虚线框标签样式
    boxlabel/.style = {font=\sffamily\bfseries\scriptsize, text=gray!80, anchor=north west}
]

    % --- 主干部分 (Main Trunk) ---
    \node (vlm) [vlm] {3D-VLM \\ Pre-training};
    \node (pre3d) [pre3d, right=0.8cm of vlm] {Text-to-3D \\ Pre-training};
    \node (omni) [omni, right=0.8cm of pre3d] {Omni \\ Pre-training};

    \draw [arrow] (vlm) -- (pre3d);
    \draw [arrow] (pre3d) -- (omni);

    % --- 三个支路 (Three Branches) ---
    % 定位三个支路，分别位于主干 omni 右侧的上、中、下
    \node (edit) [edit, above right=0.9cm and 1.4cm of omni] {3D Editing \\ Continued Pre-training};
    \node (sft) [sft, right=1.4cm of omni] {Text-to-3D \\ Continued Pre-training};
    \node (partgen) [partgen, below right=0.9cm and 1.4cm of omni] {Part-Gen \\ Continued Pre-training};

    % --- 主干分叉到三个支路的连线 ---
    % 使用 |- 绘制折线箭头
    \draw [arrow] (omni.east) -- ++(0.4cm,0) |- (edit.west);
    \draw [arrow] (omni.east) -- (sft.west);
    \draw [arrow] (omni.east) -- ++(0.4cm,0) |- (partgen.west);

\end{tikzpicture}
